Podolsky quantum electrodynamics for strongly coupled Dirac fermions in (2+1)D

We investigate generalized quantum electrodynamics (GQED), a higher-derivative extension of quantum electrodynamics in (3+1) dimensions. We perform a dimensional reduction of this theory to (2+1)D by confining the Dirac current to a plane while allowing the gauge-field to propagate outside the plane. The resulting effective theory, which we denote as Pseudo Generalized QED (PGQED), is minimally coupled to massless Dirac fermions. At strong coupling, we show that a dynamical mass is generated from approximate solutions to the Schwinger-Dyson equations, leading to dynamical chiral symmetry breaking and modifications of the fermion dispersion relation. We derive an analytic critical coupling constant $\alpha_{c}(\mu)$ and a critical flavor number $N_{c}(\mu)$, which depend on the Podolsky parameter $\mu$ and the ultraviolet cutoff $\Lambda$. These analytical results are in good agreement with our numerical solutions. Finally, we discuss how the model may provide qualitative insights for graphene, estimating a viable range for $\mu$ in the ultrarelativistic limit and highlighting possible applications to two-dimensional materials.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

